A posteriori error estimates based on multilevel decompositions with large problems on the coarsest level

Multilevel methods represent a powerful approach in numerical solution of partial differential equations. The multilevel structure can also be used to construct estimates for total and algebraic errors of computed approximations. This paper deals with residual-based error estimates that are based on properties of quasi-interpolation operators, stable-splittings, or frames. We focus on the settings where the system matrix on the coarsest level is still large and the associated terms in the estimates can only be approximated. We show that the way in which the error term associated with the coarsest level is approximated is substantial. It can significantly affect both the efficiency (accuracy) of the overall error estimates and their robustness with respect to the size of the coarsest problem. The newly proposed approximation of the coarsest-level term is based on using the conjugate gradient method with an appropriate stopping criterion. We prove that the resulting estimates are efficient and robust with respect to the size of the coarsest-level problem. Numerical experiments illustrate the theoretical findings.

==> exp_1_03_05_2024.tikz <==
%
% VIRIDIS COLORS
\definecolor{mycolor1}{RGB}{122, 209, 81}%
\definecolor{mycolor2}{RGB}{34, 168, 132}%
\definecolor{mycolor3}{RGB}{42, 120, 142}%
\definecolor{mycolor4}{RGB}{65, 68, 135}%



\begin{tikzpicture}
\begin{axis}[%
width=0.47\figurewidth,
height=0.45\figureheight,
at={(0\figurewidth,0.5\figureheight)},
xmin=1e2,
xmax=1e6,
xtick = {1e2,1e3,1e4,1e5,1e6},
xticklabels = {$10^2$,$10^3$,$10^4$,$10^5$,$10^6$},
xminorticks=true,
xmode=log,
xlabel={$\#$ coarsest-level DoFs},
ylabel = {efficiency index},
ymin=1,
ymax=1.35,
ytick = {1, 1.05, 1.15, 1.25, 1.35},
yticklabels = {1, 1.05, 1.15, 1.25, 1.35},
title = (i) direct solver,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=1.5pt, only marks, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
125	1.060127549	\\
125	1.046178948	\\
125	1.045205057	\\
125	1.044897316	\\
125	1.044515003	\\
125	1.043765215	\\
125	1.042580805	\\
125	1.040983605	\\
125	1.039000125	\\
125	1.036697857	\\
1331	1.241958141	\\
1331	1.199012731	\\
1331	1.192282256	\\
1331	1.222500744	\\
1331	1.212439568	\\
1331	1.21999045	\\
1331	1.224665118	\\
1331	1.243752779	\\
1331	1.227780914	\\
12167	1.270424473	\\
12167	1.251099661	\\
12167	1.277174017	\\
12167	1.255803172	\\
12167	1.273413859	\\
12167	1.24343544	\\
12167	1.264416157	\\
12167	1.245783336	\\
12167	1.268351459	\\
103823	1.280934038	\\
103823	1.272934696	\\
103823	1.280369841	\\
103823	1.273461628	\\
103823	1.279940637	\\
103823	1.27422859	\\
103823	1.276800894	\\
103823	1.2625785	\\
103823	1.277571254	\\
857375	1.282374813	\\
857375	1.278947532	\\
857375	1.279553315	\\
857375	1.278681946	\\
857375	1.281295424	\\
857375	1.270848126	\\
857375	1.278286488	\\
857375	1.281089581	\\
857375	1.279854347	\\
};
\end{axis}

\begin{axis}[%
width=0.47\figurewidth,
height=0.45\figureheight,
at={(0\figurewidth,0\figureheight)},
xmin=1e2,
xmax=1e6,
xtick = {1e2,1e3,1e4,1e5,1e6},
xticklabels = {$10^2$,$10^3$,$10^4$,$10^5$,$10^6$},
xminorticks=true,
xmode=log,
xlabel={$\#$ coarsest-level DoFs},
ylabel = {efficiency index},
ymin=0.99,
ymax=30,
ytick = {1,10,20,30},
yticklabels = {1,10,20,30},
title = (iii) diagonal approximation,
axis background/.style={fill=white}
]
\addplot [color=mycolor4, line width=1.5pt, only marks, mark=x, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
125	3.643481741	\\
125	3.548795	\\
125	3.562505522	\\
125	3.567635116	\\
125	3.572399911	\\
125	3.579406648	\\
125	3.587820462	\\
125	3.596871748	\\
125	3.606222172	\\
125	3.615598463	\\
1331	5.475365475	\\
1331	7.187289423	\\
1331	7.519651387	\\
1331	6.663909092	\\
1331	7.237255081	\\
1331	6.974027357	\\
1331	6.752067312	\\
1331	5.691218262	\\
1331	6.548453535	\\
12167	7.594331288	\\
12167	11.5201775	\\
12167	5.104844821	\\
12167	10.29721426	\\
12167	6.291837076	\\
12167	11.23313155	\\
12167	8.039990797	\\
12167	10.40853205	\\
12167	6.964525459	\\
103823	7.990045524	\\
103823	13.7250479	\\
103823	7.586770692	\\
103823	13.03413794	\\
103823	7.20636941	\\
103823	11.44778497	\\
103823	9.734693637	\\
103823	17.84313534	\\
103823	8.969744381	\\
857375	9.487585085	\\
857375	17.51743141	\\
857375	15.14293264	\\
857375	16.83626299	\\
857375	10.75778222	\\
857375	28.49184729	\\
857375	17.50778078	\\
857375	11.13336615	\\
857375	13.9629496	\\
};
\end{axis}

\begin{axis}[%
width=0.47\figurewidth,
height=0.45\figureheight,
at={(0.5\figurewidth,0.5\figureheight)},
xmin=1e2,
xmax=1e6,
xtick = {1e2,1e3,1e4,1e5,1e6},
xticklabels = {$10^2$,$10^3$,$10^4$,$10^5$,$10^6$},
xminorticks=true,
xmode=log,
xlabel={$\#$ coarsest-level DoFs},
ylabel = {efficiency index},
ymin=0.3,
ymax=1.35,
ytick = {0.3, 0.6, 1, 1.35},
yticklabels = {0.3, 0.6,  1, 1.35},
title = (ii) 4 iterations of CG,
axis background/.style={fill=white}
]
\addplot [color=mycolor3, line width=1.5pt, only marks, mark=x, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
125	1.052953762	\\
125	1.041386975	\\
125	1.040707081	\\
125	1.040573096	\\
125	1.040445363	\\
125	1.039987783	\\
125	1.039049527	\\
125	1.037627744	\\
125	1.035763917	\\
125	1.033535311	\\
1331	1.090537644	\\
1331	1.122562996	\\
1331	1.161502496	\\
1331	1.121295003	\\
1331	1.163577878	\\
1331	1.16461258	\\
1331	1.151944576	\\
1331	1.124954089	\\
1331	1.167159049	\\
12167	0.894151311	\\
12167	1.177869434	\\
12167	0.747279677	\\
12167	1.092170551	\\
12167	0.859227929	\\
12167	1.099648561	\\
12167	0.852922481	\\
12167	1.028070438	\\
12167	0.811734957	\\
103823	0.664277809	\\
103823	0.944872136	\\
103823	0.604271656	\\
103823	0.950998885	\\
103823	0.51446871	\\
103823	0.721969875	\\
103823	0.617958347	\\
103823	0.994887473	\\
103823	0.617760879	\\
857375	0.419540647	\\
857375	0.633974861	\\
857375	0.50074618	\\
857375	0.551037089	\\
857375	0.367759372	\\
857375	0.886537728	\\
857375	0.539138841	\\
857375	0.37414455	\\
857375	0.456147149	\\
};
\end{axis}
\begin{axis}[%
width=0.47\figurewidth,
height=0.45\figureheight,
at={(0.5\figurewidth,0\figureheight)},
xmin=1e2,
xmax=1e6,
xtick = {1e2,1e3,1e4,1e5,1e6},
xticklabels = {$10^2$,$10^3$,$10^4$,$10^5$,$10^6$},
xminorticks=true,
xmode=log,
xlabel={$\#$ coarsest-level DoFs},
ylabel = {efficiency index},
ymin=1,
ymax=1.35,
ytick = {1, 1.05, 1.15, 1.25, 1.35},
yticklabels = {1, 1.05, 1.15, 1.25, 1.35},
title = (iv) adaptive CG approximation,
axis background/.style={fill=white}
]
\addplot [color=mycolor2, line width=1.5pt, only marks, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
125	1.063035423	\\
125	1.060909231	\\
125	1.05875508	\\
125	1.057666199	\\
125	1.056599701	\\
125	1.055414964	\\
125	1.054045523	\\
125	1.052474878	\\
125	1.050731002	\\
125	1.048909537	\\
1331	1.24428591	\\
1331	1.207893296	\\
1331	1.20356704	\\
1331	1.241824051	\\
1331	1.221111451	\\
1331	1.236737634	\\
1331	1.234318921	\\
1331	1.255910934	\\
1331	1.239630094	\\
12167	1.27548755	\\
12167	1.281744451	\\
12167	1.279763172	\\
12167	1.286104778	\\
12167	1.279603729	\\
12167	1.271161411	\\
12167	1.271988005	\\
12167	1.284311264	\\
12167	1.276795799	\\
103823	1.288865338	\\
103823	1.316841398	\\
103823	1.287037246	\\
103823	1.312980409	\\
103823	1.286445416	\\
103823	1.320304378	\\
103823	1.282888109	\\
103823	1.311022803	\\
103823	1.28727102	\\
857375	1.287089274	\\
857375	1.328076966	\\
857375	1.284624962	\\
857375	1.326773106	\\
857375	1.286397041	\\
857375	1.319489497	\\
857375	1.311006872	\\
857375	1.302649872	\\
857375	1.314740602	\\
};
\end{axis}
\end{tikzpicture}%

==> exp_1_CGAdapt_iter_03_05_2024.tikz <==

% VIRIDIS
\definecolor{mycolor1}{RGB}{82, 197, 105}
\definecolor{mycolor2}{RGB}{42, 176, 127}
\definecolor{mycolor3}{RGB}{30, 155, 138}
\definecolor{mycolor4}{RGB}{37, 133, 142}
\definecolor{mycolor5}{RGB}{45, 112, 142}


%
\begin{tikzpicture}
\begin{axis}[%
width=0.5\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
legend style={at={(1.1,0.75)},anchor=north west, draw = none},
legend cell align={left},
xtick = {1,2,3,4,5,6,7,8,9,10},
xticklabels = {1,2,3,4,5,6,7,8,9,10},
ytick = {0,10,20,30,40,50},
yticklabels = {0,10,20,30,40,50},
xmin=1,
xmax=10,
xlabel={\#V-cycles},
ylabel={\# CG iterations},
yminorticks=true,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=1.0pt, mark=square]
  table[row sep=crcr]{%
1	50	\\
2	45	\\
3	52	\\
4	44	\\
5	43	\\
6	35	\\
7	54	\\
8	54	\\
9	50	\\
};
\addlegendentry{857\,375}
\label{plot:new_iter_size_857375}
\addplot [color=mycolor2, line width=1.0pt, mark=triangle]
  table[row sep=crcr]{%
1	26	\\
2	20	\\
3	26	\\
4	19	\\
5	25	\\
6	26	\\
7	26	\\
8	20	\\
9	27	\\
};
\addlegendentry{103\,823}
\label{plot:new_iter_size_103823}
\addplot [color=mycolor3, line width=1.0pt, mark=o]
  table[row sep=crcr]{%
1	13	\\
2	9	\\
3	11	\\
4	11	\\
5	13	\\
6	12	\\
7	12	\\
8	13	\\
9	12	\\
};
\addlegendentry{12\,167}
\label{plot:new_iter_size_12167};
\addplot [color=mycolor4, line width=1.0pt, mark=diamond]
  table[row sep=crcr]{%
1	6	\\
2	6	\\
3	5	\\
4	6	\\
5	5	\\
6	6	\\
7	6	\\
8	7	\\
9	6	\\
};
\addlegendentry{1\,331}
\label{plot:new_iter_size_1331}

\addplot [color=mycolor5, line width=1.0pt, mark=+]
  table[row sep=crcr]{%
1	3	\\
2	2	\\
3	2	\\
4	2	\\
5	2	\\
6	2	\\
7	2	\\
8	2	\\
9	2	\\
10	2	\\
};
\label{plot:new_iter_size_125}
\addlegendentry{125}
\end{axis}
\node at (6.95,3.45) {\# coarsest-level DoFs};

\end{tikzpicture}

==> exp_2_03_05_2024.tikz <==
%
% VIRIDIS COLORS
\definecolor{mycolor1}{RGB}{122, 209, 81}
\definecolor{mycolor2}{RGB}{40, 174, 128}

\begin{tikzpicture}
\begin{axis}[%
width=0.5\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
xmin=2,
xmax=6,
xtick = {2,3,4,5,6},
xticklabels = {2,3,4,5,6},
xminorticks=true,
xlabel={$\#$ levels},
ylabel = {efficiency indices},
ymin=1,
ymax=3,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, line width=1.5pt, only marks, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
2	1.060127549	\\
2	1.046178948	\\
2	1.045205057	\\
2	1.044897316	\\
2	1.044515003	\\
2	1.043765215	\\
2	1.042580805	\\
2	1.040983605	\\
2	1.039000125	\\
2	1.036697857	\\
3	1.156230808	\\
3	1.099428302	\\
3	1.058979752	\\
3	1.036765711	\\
3	1.027605621	\\
3	1.024179306	\\
3	1.02265895	\\
3	1.021540175	\\
3	1.020272348	\\
3	1.018670462	\\
3	1.01684869	\\
4	1.287174421	\\
4	1.226975726	\\
4	1.160042401	\\
4	1.10295407	\\
4	1.06265759	\\
4	1.037638001	\\
4	1.022887507	\\
4	1.013993609	\\
4	1.008171786	\\
4	1.003841566	\\
4	1	\\
5	1.322366159	\\
5	1.284365205	\\
5	1.236445975	\\
5	1.183277173	\\
5	1.131905893	\\
5	1.088837323	\\
5	1.056981399	\\
5	1.035376706	\\
5	1.021185624	\\
5	1.011594927	\\
5	1.004607167	\\
6	1.328871615	\\
6	1.299700904	\\
6	1.261496885	\\
6	1.216379537	\\
6	1.168602663	\\
6	1.123639896	\\
6	1.08594398	\\
6	1.057304073	\\
6	1.036959357	\\
6	1.022864346	\\
6	1.012731637	\\
};
\label{plot:rude}
\addplot [color=mycolor2, line width=1.5pt, only marks, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
2	1.45624915	\\
2	1.415346562	\\
2	1.411369807	\\
2	1.4117484	\\
2	1.412620702	\\
2	1.41327342	\\
2	1.413518754	\\
2	1.413333081	\\
2	1.412717758	\\
2	1.411706356	\\
3	1.935027791	\\
3	1.825946083	\\
3	1.728309644	\\
3	1.662610586	\\
3	1.631036376	\\
3	1.618720922	\\
3	1.614628165	\\
3	1.613708611	\\
3	1.61393788	\\
3	1.614515739	\\
3	1.61536466	\\
4	2.388513338	\\
4	2.276313016	\\
4	2.147571845	\\
4	2.028437127	\\
4	1.932069054	\\
4	1.861313493	\\
4	1.81343213	\\
4	1.783362555	\\
4	1.765679145	\\
4	1.755825868	\\
4	1.750310486	\\
5	2.574526269	\\
5	2.518420368	\\
5	2.437020665	\\
5	2.336665096	\\
5	2.230099708	\\
5	2.130733887	\\
5	2.047380064	\\
5	1.982892355	\\
5	1.935902809	\\
5	1.903146574	\\
5	1.881078256	\\
6	2.65002998	\\
6	2.619189568	\\
6	2.566346797	\\
6	2.491733096	\\
6	2.401571586	\\
6	2.306048991	\\
6	2.215392922	\\
6	2.136744666	\\
6	2.073228832	\\
6	2.024714425	\\
6	1.988940745	\\
};
\label{plot:BJR}
\end{axis}

\end{tikzpicture}%
